Spitzer Limits On Dust Emission and Optical Gas Absorption Variability Around Nearby Stars with Edge-On Circumstellar Disk Signatures

We present Spitzer observations and McDonald Observatory Smith Telescope and Anglo-Australian Telescope high spectral resolution optical observations of 4 nearby stars with variable or anomalous optical absorption, likely caused by circumstellar material. The optical observations of CaII and NaI cover a 2.8 year baseline, and extend the long term monitoring of these systems by previous researchers. In addition, mini-surveys of the local interstellar medium (LISM) around our primary targets provide a reconstruction of the intervening LISM along the line of sight. We confirm that the anomalous absorption detected toward alpha Oph is not due to circumstellar material, but to a small filamentary cloud <14.3 pc from the Sun. The three other primary targets, beta Car, HD85905, and HR10 show both short and long term variability, and little of the observed absorption can be attributed to the LISM along the line of sight. The Spitzer observations did not detect infrared excesses. We are able to place upper limits on any possible fractional infrared luminosity, which range from L_IR/L_star < 2-5 10^-6, for our three disk stars. No stable gas absorption component centered at the radial velocity of the star is detected for any of our targets. Based on simple assumptions of the variable gas absorption component, we estimate limits on the circumstellar gas mass causing the variable absorption, which range from 0.4-20 10^-8 M_Earth. These multiwavelength observations place strong limits on any possible circumstellar dust, while confirming variable circumstellar gas absorption, and therefore are interesting targets to explore the origins and evolution of variable circumstellar gas. (abridged)

==> (inline-0) <==
\begin{deluxetable}{lllcllcclc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Properties of Primary Targets\tablenotemark{a} \label{tab:basics}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & $v \sin i$ & $l$ & $b$ & Distance\tablenotemark{b} & Dist. to LB Boundary\tablenotemark{c} \\
\# & Name & Type & (mag) & (km s$^{-1}$) & (km s$^{-1}$) & (deg) & (deg) & (pc) & (pc) }
\startdata
159561 & $\alpha$ Oph & A5III    & 2.10 & 12.6   & 228 & 35.9  &  22.6  & 14.32$^{+ 0.18}_{- 0.18}$ & $\sim$55\\
80007  & $\beta$ Car  & A2IV     & 1.70 & --5    & 145 & 286.0 & --14.4 & 34.08$^{+ 0.55}_{- 0.54}$ & $\sim$85\\
85905  & HR3921       & A2/A3III & 6.23 & 16\tablenotemark{d} & 264 & 257.8 &  24.5  & 140$^{+15}_{-13}$ & $\sim$120 \\
256    & HR10         & A2IV/V   & 6.23 & --10.8\tablenotemark{e} & 241 & 74.36 & --75.9 & 160$^{+25}_{-19}$ & $>$250 \\

\enddata
\tablenotetext{a}{All values from SIMBAD unless otherwise noted.}
\tablenotetext{b}{Distances calculated from {\it Hipparcos} parallaxes.}
\tablenotetext{c}{\citet{lallement03}}
\tablenotetext{d}{This work.}
\tablenotetext{e}{\citet{grenier99}}

%vsini typically from 2002ApJ, 573, 359 Abt et al.
%  also Royer at al. 2002 A&A 393, 897
%radial velocity typically from Wilson general catalogue of stellar RV (1953)
%  also Wielen et al. 1999  and 2000
%  also nordstroem et al. 2004 A&A 418 989
\end{deluxetable}

\begin{deluxetable}{llllllcrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observational Parameters for Primary Stars\label{tab:optobs}}
\tablehead{ HD & Other & Date & Telescope\tablenotemark{a} & Instrument\tablenotemark{b} & Ion & $v_{\rm atm}$\tablenotemark{c} & Exposure & $S/N$  \\
\# & Name & & & & & (km s$^{-1}$) & (s) & }
\startdata
159561 & $\alpha$ Oph & 2003 Oct 6  & McD2.7 & CS12 & CaII & \nodata & 3600 & 42 \\
%159561 & $\alpha$ Oph & 2004 Apr 6  & McD2.7 & CS12 & CaII & \nodata & 1200 & 14 \\
159561 & $\alpha$ Oph & 2004 Apr 7  & McD2.7 & CS12 & CaII & \nodata & 2400 & 36 \\
159561 & $\alpha$ Oph & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 1800 & 227 \\
%159561 & $\alpha$ Oph & 2004 Aug 27 & McD2.7 & CS21 & NaI  & --22.9 & 1800 & 598 \\
159561 & $\alpha$ Oph & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 1800 & 112 \\
%159561 & $\alpha$ Oph & 2004 Aug 27 & McD2.7 & CS21 & NaI  & --22.9 &  900 & 252 \\
159561 & $\alpha$ Oph & 2004 Aug 28 & McD2.7 & CS21 & CaII & \nodata & 1800 & 263 \\
%159561 & $\alpha$ Oph & 2004 Aug 28 & McD2.7 & CS21 & NaI  & --23.0 &  900 & 419 \\
159561 & $\alpha$ Oph & 2004 Aug 28 & McD2.7 & CS21 & CaII & \nodata & 1800 & 136 \\
%159561 & $\alpha$ Oph & 2004 Aug 28 & McD2.7 & CS21 & NaI  & --23.0 &  900 & 237 \\
159561 & $\alpha$ Oph & 2004 Aug 29 & McD2.7 & CS21 & CaII & \nodata & 1800 & 115 \\
%159561 & $\alpha$ Oph & 2004 Aug 29 & McD2.7 & CS21 & NaI  & --23.1 & 1800 & 70 \\
159561 & $\alpha$ Oph & 2004 Aug 30 & McD2.7 & CS21 & CaII & \nodata & 1800 & 156 \\
%159561 & $\alpha$ Oph & 2004 Aug 30 & McD2.7 & CS21 & NaI  & --23.2 & 1800 & 629 \\
159561 & $\alpha$ Oph & 2004 Oct 18 & McD2.7 & CS21 & CaII & \nodata & 1200 & 245 \\
%159561 & $\alpha$ Oph & 2004 Oct 18 & McD2.7 & CS21 & NaI  & --20.0 & 1200 & 441 \\
159561 & $\alpha$ Oph & 2005 Feb 14 & McD2.7 & CS21 & CaII & \nodata & 900  & 118 \\
159561 & $\alpha$ Oph & 2005 Feb 15 & McD2.7 & CS21 & CaII & \nodata & 1800 & 126 \\
159561 & $\alpha$ Oph & 2005 Feb 15 & McD2.7 & CS21 & NaI  & +22.1 & 2400 & 160 \\
%159561 & $\alpha$ Oph & 2005 Feb 26 & AAT3.9 & UHRF & NaI  & +23.5 & 2400 & 72 \\
159561 & $\alpha$ Oph & 2005 Feb 28 & AAT3.9 & UHRF & NaI  & +23.7 & 2400 & 123 \\
%159561 & $\alpha$ Oph & 2005 Mar 1  & AAT3.9 & UHRF & CaII & \nodata & 1800 & 21 \\
159561 & $\alpha$ Oph & 2005 Mar 14 & McD2.7 & CS21 & CaII & \nodata & 600  & 76 \\
159561 & $\alpha$ Oph & 2005 Mar 16 & McD2.7 & CS21 & CaII & \nodata & 1200 & 181 \\
159561 & $\alpha$ Oph & 2005 Mar 16 & McD2.7 & CS21 & NaI  & +24.2 & 1200 & 336 \\
159561 & $\alpha$ Oph & 2005 Mar 17 & McD2.7 & CS21 & CaII & \nodata & 1200 & 201 \\
159561 & $\alpha$ Oph & 2005 Mar 17 & McD2.7 & CS21 & NaI  & +24.2 & 600  & 230 \\
%159561 & $\alpha$ Oph & 2005 Mar 18 & McD2.7 & CS12 & CaII & \nodata & 2400 & 16 \\
159561 & $\alpha$ Oph & 2005 Mar 21 & McD2.7 & CS12 & CaII & \nodata & 2400 & 27 \\
159561 & $\alpha$ Oph & 2005 Mar 22 & McD2.7 & CS12 & CaII & \nodata & 1200 & 27 \\
159561 & $\alpha$ Oph & 2005 Mar 23 & McD2.7 & CS12 & CaII & \nodata & 1800 & 19 \\
159561 & $\alpha$ Oph & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 3600 & 52 \\
159561 & $\alpha$ Oph & 2005 Jun 14 & AAT3.9 & UHRF & NaI  & --0.4 & 2700 & 57 \\
159561 & $\alpha$ Oph & 2005 Jun 15 & AAT3.9 & UHRF & CaII & \nodata & 6000 & 58 \\
159561 & $\alpha$ Oph & 2005 Jul 15 & McD2.7 & CS21 & CaII & \nodata & 600  & 143 \\
%159561 & $\alpha$ Oph & 2005 Jul 15 & McD2.7 & CS21 & NaI  & --12.4 & 600  & 392 \\
159561 & $\alpha$ Oph & 2005 Jul 18 & McD2.7 & CS12 & CaII & \nodata & 2700 & 31 \\
159561 & $\alpha$ Oph & 2005 Jul 19 & McD2.7 & CS12 & NaI  & --13.7 & 2700 & 66 \\
159561 & $\alpha$ Oph & 2005 Aug 18 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 60 \\
159561 & $\alpha$ Oph & 2005 Sep 11 & McD2.7 & CS12 & CaII & \nodata & 1200 & 33 \\
%159561 & $\alpha$ Oph & 2005 Sep 14 & McD2.7 & CS21 & NaI  & --24.0 & 600  & 379 \\
159561 & $\alpha$ Oph & 2005 Sep 14 & McD2.7 & CS21 & CaII & \nodata & 600  & 167 \\
159561 & $\alpha$ Oph & 2006 Feb 13 & McD2.7 & CS12 & CaII & \nodata & 3600 & 19 \\
159561 & $\alpha$ Oph & 2006 Feb 14 & McD2.7 & CS21 & CaII & \nodata & 1200 & 138 \\
159561 & $\alpha$ Oph & 2006 Feb 14 & McD2.7 & CS21 & NaI  & +21.9 & 900  & 359 \\
159561 & $\alpha$ Oph & 2006 Jul 6  & AAT3.9 & UHRF & CaII & \nodata & 2400 & 33 \\

80007  & $\beta$ Car & 2005 Feb 25 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 144 \\
%80007  & $\beta$ Car & 2005 Feb 25 & AAT3.9 & UHRF & NaI  & +23.4 & 1800 & 170 \\
80007  & $\beta$ Car & 2005 Feb 26 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 152 \\
80007  & $\beta$ Car & 2005 Feb 26 & AAT3.9 & UHRF & NaI  & +23.5 & 1200 & 111 \\
%80007  & $\beta$ Car & 2005 Feb 27 & AAT3.9 & UHRF & NaI  & +23.6 & 1200 & 125 \\
80007  & $\beta$ Car & 2005 Feb 28 & AAT3.9 & UHRF & CaII & \nodata & 1200 & 105 \\
80007  & $\beta$ Car & 2005 Feb 28 & AAT3.9 & UHRF & NaI  & +23.7 & 1800 & 103 \\
%80007  & $\beta$ Car & 2005 Mar 1  & AAT3.9 & UHRF & CaII & \nodata & 2700 & 45 \\
80007  & $\beta$ Car & 2005 Mar 1  & AAT3.9 & UHRF & NaI  & +23.8 & 1200 & 124 \\
%80007  & $\beta$ Car & 2005 Jun 10 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 68 \\
80007  & $\beta$ Car & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 103 \\
%80007  & $\beta$ Car & 2005 Jun 14 & AAT3.9 & UHRF & NaI  & --0.4 & 2700 & 50 \\
80007  & $\beta$ Car & 2005 Jun 15 & AAT3.9 & UHRF & CaII & \nodata & 2700 & 112 \\
80007  & $\beta$ Car & 2005 Jun 15 & AAT3.9 & UHRF & NaI  & --0.6 & 2700 & 214 \\
80007  & $\beta$ Car & 2005 Aug 16 & AAT3.9 & UHRF & CaII & \nodata & 1500 & 65 \\
80007  & $\beta$ Car & 2006 Jul 5  & AAT3.9 & UHRF & CaII & \nodata & 1200 & 102 \\

%85905 & HR3921 & 2004 Dec 1  & McD2.7 & CS23 & CaII, NaI & 600  & 37, 201 \\
85905 & HR3921 & 2004 Dec 2  & McD2.7 & CS23 & CaII, NaI & +28.2 & 1800 & 41, 224 \\
85905 & HR3921 & 2004 Dec 6  & McD2.7 & CS23 & CaII, NaI & +27.5 & 1800 & 46, 237 \\
85905  & HR3921 & 2005 Feb 14 & McD2.7 & CS21 & CaII & \nodata & 2700 & 30 \\
85905  & HR3921 & 2005 Feb 14 & McD2.7 & CS21 & NaI  & --1.5 & 1800 & 55 \\
%85905  & HR3921 & 2005 Feb 15 & McD2.7 & CS21 & CaII & \nodata & 3600 & 18 \\
%85905  & HR3921 & 2005 Feb 15 & McD2.7 & CS21 & NaI  & --2.1 & 3600 & 29 \\
%85905  & HR3921 & 2005 Feb 25 & AAT3.9 & UHRF & NaI  & --6.8 & 3600 & 22 \\
85905  & HR3921 & 2005 Feb 26 & AAT3.9 & UHRF & CaII & \nodata & 3600 & 17 \\
%85905  & HR3921 & 2005 Feb 26 & AAT3.9 & UHRF & NaI  & --7.3 & 3600 & 17 \\
%85905  & HR3921 & 2005 Feb 27 & AAT3.9 & UHRF & NaI  & --7.7 & 3600 & 18 \\
%85905  & HR3921 & 2005 Feb 28 & AAT3.9 & UHRF & CaII & \nodata & 4800 & 18 \\
85905  & HR3921 & 2005 Mar 1  & AAT3.9 & UHRF & CaII & \nodata & 3600 & 17 \\
85905  & HR3921 & 2005 Mar 1  & AAT3.9 & UHRF & NaI  & --8.7 & 3600 & 37 \\
85905  & HR3921 & 2005 Mar 14 & McD2.7 & CS21 & CaII & \nodata & 2700 & 28 \\
85905  & HR3921 & 2005 Mar 14 & McD2.7 & CS21 & NaI  & --15.1 & 2700 & 44 \\
%85905  & HR3921 & 2005 Mar 16 & McD2.7 & CS21 & CaII & \nodata & 2700 & 31 \\
85905  & HR3921 & 2005 Mar 16 & McD2.7 & CS21 & NaI  & --16.0 & 2400 & 51 \\
85905  & HR3921 & 2005 Mar 17 & McD2.7 & CS21 & CaII & \nodata & 4500 & 44 \\
85905  & HR3921 & 2005 Mar 17 & McD2.7 & CS21 & NaI  & --16.4 & 2700 & 60 \\
%85905  & HR3921 & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 4800 & 11 \\
85905  & HR3921 & 2005 Jun 15 & AAT3.9 & UHRF & NaI  & --24.8 & 4800 & 27 \\
85905  & HR3921 & 2006 Feb 14 & McD2.7 & CS21 & CaII & \nodata & 3600 & 17 \\
85905  & HR3921 & 2006 Feb 14 & McD2.7 & CS21 & NaI  & --1.4 & 2400 & 97 \\

256    & HR10  & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 2700 & 30 \\
256    & HR10  & 2004 Aug 27 & McD2.7 & CS21 & NaI  & +15.4 & 2700 & 103 \\
256    & HR10  & 2004 Aug 28 & McD2.7 & CS21 & CaII & \nodata &  900 & 13 \\
256    & HR10  & 2004 Aug 28 & McD2.7 & CS21 & NaI  & +15.0 & 2700 & 97 \\
%256    & HR10  & 2004 Aug 29 & McD2.7 & CS21 & CaII & \nodata & 3150 & 10 \\
256    & HR10  & 2004 Oct 18 & McD2.7 & CS21 & CaII & \nodata & 5400 & 31 \\
256    & HR10  & 2004 Oct 18 & McD2.7 & CS21 & NaI  & --9.1 & 2700 & 94 \\
%256    & HR10  & 2004 Oct 19 & McD2.7 & CS21 & CaII & \nodata & 2700 & 29 \\
256    & HR10  & 2004 Oct 19 & McD2.7 & CS21 & NaI  & --9.6 & 2700 & 131 \\
%256    & HR10  & 2004 Oct 20 & McD2.7 & CS21 & CaII & \nodata & 2700 & 21 \\
256    & HR10  & 2004 Oct 20 & McD2.7 & CS21 & NaI  & --10.0 & 2700 & 102 \\
%256    & HR10  & 2005 Jun 14 & AAT3.9 & UHRF & CaII & \nodata & 3600 & 5 \\
%256    & HR10  & 2005 Jun 14 & AAT3.9 & UHRF & NaI  & +27.3 & 3600 & 8 \\
256    & HR10  & 2005 Jun 15 & AAT3.9 & UHRF & CaII & \nodata & 5400 & 10 \\
%256    & HR10  & 2005 Jul 15 & McD2.7 & CS21 & CaII & \nodata & 1200 & 11 \\
256    & HR10  & 2005 Jul 15 & McD2.7 & CS21 & NaI  & +27.3 & 1200 & 56 \\
%256    & HR10  & 2005 Jul 16 & McD2.7 & CS21 & CaII & \nodata & 3600 & 15 \\
256    & HR10  & 2005 Sep 14 & McD2.7 & CS21 & CaII & \nodata & 3600 & 54 \\
256    & HR10  & 2005 Sep 14 & McD2.7 & CS21 & NaI  & +7.5 & 2400 & 90 \\

\enddata
\tablenotetext{a}{McD2.7: the Harlan J. Smith 2.7m Telescope at McDonald Observatory; AAT3.9: the Anglo-Australian 3.9m Telescope at the Anglo-Australian Observatory.}
\tablenotetext{b}{CS12: Coud\'{e} double-pass Spectrometer ($R\,\sim\,$500,000); CS21: Cross-Dispersed Echelle Spectrometer (2D Coud\'{e}) Focus 1 ($R\,\sim\,$240,000); CS23: Cross-Dispersed Echelle Spectrometer (2D Coud\'{e}) Focus 3 ($R\,\sim\,$60,000); UHRF: Ultra High Resolution Facility ($R\,\sim\,$1,000,000).}
\tablenotetext{c}{Projected velocity of the Earth's atmosphere at time of observation.  Occasionally, atmospheric NaI is detected in high $S/N$ spectra and can contaminate the circumstellar or interstellar absorption feature.  No atmospheric lines fall near the CaII feature.}
\end{deluxetable}  

\begin{deluxetable}{llllllcrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observational Parameters for Stars in Close Proximity to Primary Targets\label{tab:optobsnab}}
\tablehead{ HD & Other & Date & Telescope\tablenotemark{a} & Instrument\tablenotemark{b} & Ion & $v_{\rm atm}$\tablenotemark{c} & Exposure & $S/N$  \\
\# & Name & & & & & (km s$^{-1}$) & (s) & }
\startdata
165777 & 72 Oph   & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 2700 & 147 \\
165777 & 72 Oph   & 2004 Oct 20 & McD2.7 & CS21 & NaI  & --22.4 & 1200 & 59 \\
%165777 & 72 Oph   & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 4800 & 7 \\
165777 & 72 Oph   & 2005 Jun 15 & AAT3.9 & UHRF & CaII & \nodata & 3300 & 23 \\
165777 & 72 Oph   & 2005 Sep 9  & McD2.7 & CS12 & CaII & \nodata & 7200 & 19 \\
160910 & HR6594   & 2004 Aug 28 & McD2.7 & CS21 & CaII & \nodata & 1800 & 28 \\
160910 & HR6594   & 2005 Jul 16 & McD2.7 & CS21 & NaI  & --11.5 & 1200 & 54 \\
%160910 & HR6594   & 2005 Jul 16 & McD2.7 & CS21 & CaII & \nodata & 3000 & 24 \\
159332 & HR6541   & 2005 Jul 17 & McD2.7 & CS21 & NaI  & --12.3 & 1200 & 50 \\
%159332 & HR6541   & 2005 Jul 17 & McD2.7 & CS21 & CaII & \nodata & 600  & 3 \\
%159332 & HR6541   & 2005 Jul 21 & McD2.7 & CS21 & CaII & \nodata & 800 & 14 \\
154494 & 60 Her   & 2004 Oct 20 & McD2.7 & CS21 & CaII & \nodata & 1200 & 16 \\
154494 & 60 Her   & 2004 Oct 20 & McD2.7 & CS21 & NaI  & --17.2 & 1200 & 41 \\
154494 & 60 Her   & 2005 Jun 30 & McD2.7 & CS23 & CaII, NaI & --10.3 & 1800 & 172, 826 \\
154494 & 60 Her   & 2005 Jul 19 & McD2.7 & CS12 & NaI  & --16.7 & 3600 & 10 \\
154494 & 60 Her   & 2005 Sep 14 & McD2.7 & CS21 & NaI  & --23.8 & 600  & 76 \\
154494 & 60 Her   & 2005 Sep 14 & McD2.7 & CS21 & CaII & \nodata & 1800 & 55 \\
%154494 & 60 Her   & 2006 Mar 19 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 9 \\
154494 & 60 Her   & 2006 Jul 3  & AAT3.9 & UHRF & CaII & \nodata & 7200 & 27 \\
154228 & HR6341   & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 4800 & 10 \\
154228 & HR6341   & 2005 Jul 16 & McD2.7 & CS21 & CaII & \nodata & 1800 & 46 \\
154228 & HR6341   & 2005 Jul 16 & McD2.7 & CS21 & NaI  & --15.8 & 1800 & 99 \\
%159480 & 53 Oph   & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 2700 & 43 \\
%159480 & 53 Oph   & 2005 Jul 17 & McD2.7 & CS21 & CaII & \nodata & 1800 & 31 \\
%159480 & 53 Oph   & 2005 Jul 17 & McD2.7 & CS21 & NaI  & & 1800 & 52 \\
%153914 & HR6329   & 2005 Sep 14 & McD2.7 & CS21 & NaI  & & 1200 & 60 \\
%153914 & HR6329   & 2005 Sep 14 & McD2.7 & CS21 & CaII & \nodata & 1200 & 32 \\
%153882 & V451 Her & 2005 Jun 29 & McD2.7 & CS23 & CaII, NaI & & 1800 & 142, 487 \\
%153882 & V451 Her & 2005 Jul 17 & McD2.7 & CS21 & CaII & \nodata & 1800 & 37 \\
%153882 & V451 Her & 2005 Jul 17 & McD2.7 & CS21 & NaI  & & 1200 & 37 \\
%154762&HIP83764& 2005 Apr 18 & McD2.7 & CS23 & CaII, NaI & & 3600 & 218, 497 \\
%153562& HIP83178 & 2005 Jun 21 & McD2.7 & CS23 & CaII, NaI & & 1200 & 11, 92 \\
%153835&HIP83299 & 2005 Jun 29 & McD2.7 & CS23 & CaII, NaI & & 2700 & 70, 270 \\
\hline
%71243  & $\alpha$ Cha & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 3 \\
71243  & $\alpha$ Cha & 2005 Jun 14 & AAT3.9 & UHRF & NaI  & +28.2 & 3600 & 12 \\
71243  & $\alpha$ Cha & 2006 Jul 5  & AAT3.9 & UHRF & CaII & \nodata & 3300 & 13 \\
78045  & $\alpha$ Vol & 2005 Feb 26 & AAT3.9 & UHRF & CaII & \nodata & 2700 & 32 \\
78045  & $\alpha$ Vol & 2005 Feb 26 & AAT3.9 & UHRF & NaI  & --14.9 & 2700 & 27 \\
83944  & m Car        & 2005 Feb 26 & AAT3.9 & UHRF & CaII & \nodata & 2700 & 47 \\
83944  & m Car        & 2005 Feb 26 & AAT3.9 & UHRF & NaI  & --14.8 & 2400 & 17 \\
74405  & $\theta$ Vol & 2005 Jun 15 & AAT3.9 & UHRF & NaI  & +28.3 & 3600 & 34 \\
%74405  & $\theta$ Vol & 2005 Jun 15 & AAT3.9 & UHRF & CaII & \nodata & 1200 & 6 \\
74405  & $\theta$ Vol & 2006 Mar 19 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 32 \\
76728  & c Car        & 2005 Feb 25 & AAT3.9 & UHRF & NaI  & --15.3 & 2700 & 70 \\
76728  & c Car        & 2005 Feb 26 & AAT3.9 & UHRF & CaII & \nodata & 1800 & 71 \\
76728  & c Car        & 2005 Feb 28 & AAT3.9 & UHRF & CaII & \nodata & 1800 & 71 \\
%75416  & $\eta$ Cha   & 2005 Feb 27 & AAT3.9 & UHRF & NaI  & & 1800 & 9 \\
%75416  & $\eta$ Cha   & 2005 Feb 28 & AAT3.9 & UHRF & CaII & \nodata & 3600 & 19 \\
\hline
87504  & $\upsilon^2$ Hya & 2005 Jan 28 & McD2.7 & CS12 & CaII & \nodata & 6000 & 13 \\
87504  & $\upsilon^2$ Hya & 2005 Mar 1  & AAT3.9 & UHRF & NaI  & --13.6 & 2700 & 61 \\
87504  & $\upsilon^2$ Hya & 2005 Mar 1  & AAT3.9 & UHRF & CaII & \nodata & 3600 & 19 \\
%87130  & PP Hya           & 2004 Dec 3  & McD2.7 & CS23 & CaII, NaI & & 600  & 2, 22 \\
87130  & PP Hya           & 2004 Dec 6  & McD2.7 & CS23 & CaII, NaI & +28.1 & 1200 & 24, 163 \\
%84367  & $\theta$ Ant     & 2006 Feb 15 & McD2.7 & CS21 & CaII & \nodata & 3600 & 17 \\
84367  & $\theta$ Ant     & 2006 Feb 15 & McD2.7 & CS21 & NaI  & --4.0 & 2400 & 111 \\
83953  & I Hya            & 2005 Mar 1  & AAT3.9 & UHRF & NaI  & --13.6 & 1200 & 22 \\
83953  & I Hya            & 2005 Mar 1  & AAT3.9 & UHRF & CaII & \nodata & 2700 & 33 \\
83754  & $\kappa$ Hya     & 2005 Mar 1  & AAT3.9 & UHRF & NaI  & --13.6 & 1800 & 50 \\
83754  & $\kappa$ Hya     & 2005 Jun 12 & AAT3.9 & UHRF & CaII & \nodata & 3600 & 10 \\
86066  & HIP48683         & 2004 Dec 6  & McD2.7 & CS23 & CaII, NaI & +27.9 & 600  & 17, 95 \\
%86612  & OY Hya           & 2004 Dec 2  & McD2.7 & CS23 & CaII, NaI & & 600  & 27, 87 \\
%86612  & OY Hya           & 2004 Dec 6  & McD2.7 & CS23 & CaII, NaI & & 1200 & 64, 188 \\
%86612  & OY Hya           & 2005 Feb 14 & McD2.7 & CS21 & CaII & \nodata & 1800 & 37 \\
%86612  & OY Hya           & 2005 Feb 14 & McD2.7 & CS21 & NaI  & & 1200 & 40 \\
\hline
222345 & $\omega^1$ Aqr & 2005 Jul 17 & McD2.7 & CS21 & CaII & \nodata & 600 & 13 \\
222345 & $\omega^1$ Aqr & 2005 Jul 17 & McD2.7 & CS21 & NaI  & +25.7 & 1200 & 84 \\
222661 & $\omega^2$ Aqr & 2005 Jul 15 & McD2.7 & CS21 & CaII & \nodata & 1800 & 47 \\
222661 & $\omega^2$ Aqr & 2005 Jul 15 & McD2.7 & CS21 & NaI  & +26.2 & 1200 & 125 \\
222661 & $\omega^2$ Aqr & 2005 Jul 18 & McD2.7 & CS12 & CaII & \nodata & 4800 & 14 \\
222661 & $\omega^2$ Aqr & 2005 Jul 19 & McD2.7 & CS12 & NaI  & +25.4 & 2700 & 17 \\
%225132 & 2 Cet          & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 2700 & 10 \\
225132 & 2 Cet          & 2004 Oct 20 & McD2.7 & CS21 & NaI  & --10.4 & 1200 & 150 \\
225132 & 2 Cet          & 2005 Jul 18 & McD2.7 & CS12 & CaII & \nodata & 3600 & 12 \\
225132 & 2 Cet          & 2005 Jul 19 & McD2.7 & CS12 & NaI  & +26.5 & 3600 & 18 \\
221565 & b$^3$ Aqr      & 2004 Oct 19 & McD2.7 & CS21 & NaI  & --11.9 & 1200 & 149 \\
221565 & b$^3$ Aqr      & 2004 Oct 19 & McD2.7 & CS21 & CaII & \nodata & 1200 & 21 \\
221565 & b$^3$ Aqr      & 2005 Aug 14 & AAT3.9 & UHRF & CaII & \nodata & 2400 & 32 \\
222847 & i$^1$ Aqr      & 2004 Oct 20 & McD2.7 & CS21 & NaI  & --12.1 & 1200 & 84 \\
222847 & i$^1$ Aqr      & 2004 Oct 20 & McD2.7 & CS21 & CaII & \nodata & 1200 & 26 \\
1064   & HR51           & 2005 Sep 15 & McD2.7 & CS21 & CaII & \nodata & 1200 & 49 \\
1064   & HR51           & 2005 Sep 15 & McD2.7 & CS21 & NaI  & +6.6 & 1200 & 82 \\
223466 & HR9026         & 2004 Oct 19 & McD2.7 & CS21 & NaI  & --9.2 & 1200 & 63 \\
%223466 & HR9026         & 2004 Oct 19 & McD2.7 & CS21 & CaII & \nodata & 600 & 9 \\
%1256   & HR61           & 2004 Aug 27 & McD2.7 & CS21 & CaII & \nodata & 900 & 8 \\
1256   & HR61           & 2004 Oct 20 & McD2.7 & CS21 & NaI  & --8.4 & 1200 & 53 \\
\enddata
\tablenotetext{a}{McD2.7: the Harlan J. Smith 2.7m Telescope at McDonald Observatory; AAT3.9: the Anglo-Australian 3.9m Telescope at the Anglo-Australian Observatory.}
\tablenotetext{b}{CS12: Coud\'{e} double-pass Spectrometer ($R\,\sim\,$500,000); CS21: Cross-Dispersed Echelle Spectrometer (2D Coud\'{e}) Focus 1 ($R\,\sim\,$240,000); CS23: Cross-Dispersed Echelle Spectrometer (2D Coud\'{e}) Focus 3 ($R\,\sim\,$60,000); UHRF: Ultra High Resolution Facility ($R\,\sim\,$1,000,000).}
\tablenotetext{c}{Projected velocity of the Earth's atmosphere at time of observation.  Occasionally, atmospheric NaI is detected in high $S/N$ spectra and can contaminate the circumstellar or interstellar absorption feature.  No atmospheric lines fall near the CaII feature.}
\end{deluxetable}  

\begin{deluxetable}{lcccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{{\emph Spitzer} Observations \label{tab:obs}}
\tablehead{\colhead{}      & \colhead{IRAC}  & \colhead{} & \colhead{MIPS}  & \colhead{} & \colhead{IRS} & \colhead{} & \colhead{MIPSSED} & \colhead{} \\
\colhead{Source}      & \colhead{AOR Key} & \colhead{Date} & \colhead{AOR Key} & \colhead{Date} & \colhead{AOR Key} & \colhead{Date}  & \colhead{AOR Key} & \colhead{Date}} 
\startdata
% 		IRAC	                MIPS	             IRS		        MIPSSED		
$\alpha$ Oph	&11026688 &2004 Sep 03  &11026176            &2005 Apr 09               &11026944 &2004 Sep 28  &11026432 &2005 Sep 26 \\
$\beta$ Car	&11027712 &2005 Jan 20  &11027200, 13658624  &2005 Jan 28, 2005 May 20  &11027968 &2005 Jan 13  &11027456 &2005 Sep 26 \\
HD85905	        &11029760 &2004 Dec 17  &11029248, 13658880  &2004 Dec 04, 2005 May 20  &11030016 &2004 Dec 09  &11029504 &2005 Sep 26 \\
HR10		&11028736 &2004 Nov 25  &11028224, 13658368  &2004 Dec 05, 2005 Jun 23  &11028992 &2005 Jun 30  &11028480 &2005 Sep 26 \\

%$\alpha$ Oph	&11026688 &2004-09-03   &11026176            &2005-04-09                &11026944 &2004-09-28  &11026432 &2005-09-26 \\
%$\beta$ Car	&11027712 &2005-01-20   &11027200,13658624   &2005-01-28,2005-05-20     &11027968 &2005-01-13  &11027456 &2005-09-26 \\
%HD85905	&11029760 &2004-12-17   &11029248,13658880   &2004-12-04,2005-05-20     &11030016 &2004-12-09  &11029504 &2005-09-26 \\
%HR10		&11028736 &2004-11-25   &11028224,13658368   &2004-12-05,2005-06-23     &11028992 &2005-06-30  &11028480 &2005-09-26 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllccll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{High Resolution Absorption Line Measurement History \label{tab:longterm}}
\tablehead{ HD & Other & Ion & Date & $\langle v \rangle_N$\tablenotemark{a} & $\log N$ & Reference \\
\# & Name & & & (km s$^{-1}$) & (cm$^{-2}$) &}
\startdata
159561 & $\alpha$ Oph& CaII & 2006 Jul 06 & $-25.7 \pm 2.3$ & $11.49 \pm 0.04$ & this work\\
159561 & $\alpha$ Oph& CaII & 2006 Feb 14 & $-26.1 \pm 2.7$ & $11.55 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2006 Feb 13 & $-25.7 \pm 2.1$ & $11.44 \pm 0.02$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Sep 14 & $-26.1 \pm 2.7$ & $11.57 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Sep 11 & $-25.8 \pm 2.6$ & $11.51 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Aug 18 & $-25.9 \pm 2.5$ & $11.50 \pm 0.02$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Jul 18 & $-25.5 \pm 2.1$ & $11.52 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Jul 15 & $-26.0 \pm 2.4$ & $11.53 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Jun 15 & $-26.0 \pm 2.5$ & $11.49 \pm 0.02$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Jun 12 & $-25.7 \pm 2.9$ & $11.46 \pm 0.03$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Mar 23 & $-25.2 \pm 3.1$ & $11.47 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Mar 22 & $-25.1 \pm 3.9$ & $11.47 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Mar 21 & $-25.7 \pm 2.1$ & $11.48 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Mar 17 & $-26.3 \pm 2.6$ & $11.55 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Mar 16 & $-26.0 \pm 2.5$ & $11.53 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Mar 14 & $-25.7 \pm 3.1$ & $11.51 \pm 0.02$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Feb 15 & $-25.8 \pm 2.2$ & $11.52 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2005 Feb 14 & $-25.6 \pm 3.0$ & $11.53 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2004 Oct 18 & $-26.2 \pm 2.5$ & $11.52 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2004 Aug 30 & $-26.1 \pm 2.3$ & $11.53 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2004 Aug 29 & $-25.9 \pm 2.1$ & $11.52 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2004 Aug 28 & $-26.1 \pm 2.6$ & $11.55 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2004 Aug 27 & $-26.0 \pm 2.7$ & $11.56 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2004 Apr 07 & $-25.6 \pm 2.5$ & $11.46 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& CaII & 2003 Oct 06 & $-25.3 \pm 2.1$ & $11.50 \pm 0.01$ & this work\\
\hline
159561 & $\alpha$ Oph& CaII & 2002 Mar 26 & $-25$ & $11.30$ & \citet{hempel03} \\
159561 & $\alpha$ Oph& CaII & 1996 Feb 29 & \nodata & $11.37$ & \citet{hempel03} \\
159561 & $\alpha$ Oph& CaII & 1994 Apr 24 & $-26.3 \pm 2.4$ & $11.54 \pm 0.07$ & \citet{crawford01} \\
159561 & $\alpha$ Oph& CaII & 1994 Apr 24 & $-26.1 \pm 2.1$ & $11.38^{+0.12}_{-0.18}$ & \citet{crawford95} \\
159561 & $\alpha$ Oph& CaII & 1993 Sep 28 -- 1993 Oct 01 & $-26.5$ & 11.53 & \citet{welty96} \\
159561 & $\alpha$ Oph& CaII & 1984--1986  & $-25.3 \pm 1.0$ & $11.40 \pm 0.02$ & \citet*{lallement86} \\
\hline
159561 & $\alpha$ Oph& NaI  & 2006 Feb 14 & $-26.3 \pm 2.5$ & $10.58 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& NaI  & 2005 Jul 19 & $-27.1 \pm 0.8$ & $10.46 \pm 0.05$ & this work\\
159561 & $\alpha$ Oph& NaI  & 2005 Jun 14 & $-26.0 \pm 1.3$ & $10.48 \pm 0.08$ & this work\\
159561 & $\alpha$ Oph& NaI  & 2005 Mar 17 & $-26.2 \pm 2.1$ & $10.58 \pm 0.02$ & this work\\
159561 & $\alpha$ Oph& NaI  & 2005 Mar 16 & $-26.3 \pm 2.4$ & $10.62 \pm 0.01$ & this work\\
159561 & $\alpha$ Oph& NaI  & 2005 Feb 28 & $-25.6 \pm 3.0$ & $10.63 \pm 0.05$ & this work\\
159561 & $\alpha$ Oph& NaI  & 2005 Feb 15 & $-25.6 \pm 2.3$ & $10.57 \pm 0.04$ & this work\\
\hline
159561 & $\alpha$ Oph& NaI  & 1991--1992  & $-26.4 \pm 1.0$ & $10.48 \pm 0.03$ & \citet{bertin93}\\
159561 & $\alpha$ Oph& NaI  & 1987--1989  & $-25.8$ & $10.45$ & \citet{welty94}\\
\hline
80007 & $\beta$ Car & CaII & 2006 Jul 05 & $2.8 \pm 2.3$ & $10.46 \pm 0.10$ & this work\\
80007 & $\beta$ Car & CaII & 2005 Aug 16 & $3.1 \pm 1.5$ & $10.18 \pm 0.32$ & this work\\
80007 & $\beta$ Car & CaII & 2005 Jun 15 & $0.5 \pm 4.3$ & $10.38 \pm 0.12$ & this work\\
80007 & $\beta$ Car & CaII & 2005 Jun 12 & $1.2 \pm 3.2$ & $10.51 \pm 0.10$ & this work\\
80007 & $\beta$ Car & CaII & 2005 Feb 28 & $1.5 \pm 3.3$ & $10.56 \pm 0.08$ & this work\\
80007 & $\beta$ Car & CaII & 2005 Feb 26 & $1.8 \pm 2.9$ & $10.49 \pm 0.06$ & this work\\
80007 & $\beta$ Car & CaII & 2005 Feb 25 & $1.3 \pm 5.0$ & $10.47 \pm 0.07$ & this work\\
\hline
80007 & $\beta$ Car & CaII & 2002 Mar 27 & $4.0$ & $10.14$ & \citet{hempel03}\\
80007 & $\beta$ Car & CaII & 2002 Mar 26 & $4.0$ & $10.14$ & \citet{hempel03}\\
80007 & $\beta$ Car & CaII & 1996 Feb 29 & \nodata & $10.50$ & \citet{hempel03}\\
\hline
80007 & $\beta$ Car & NaI  & 2005 Jun 15 & $-7.1 \pm 0.6$ & $9.87 \pm 0.13$ & this work\\
80007 & $\beta$ Car & NaI  & 2005 Mar 01 & $7.3 \pm 0.6$ & $10.14 \pm 0.12$ & this work\\
80007 & $\beta$ Car & NaI  & 2005 Feb 28 & $7.0 \pm 0.6$ & $10.15 \pm 0.14$ & this work\\
80007 & $\beta$ Car & NaI  & 2005 Feb 26 & $7.2 \pm 0.6$ & $9.96 \pm 0.21$ & this work\\
\hline
80007 & $\beta$ Car & NaI  & 1989--1991 & \nodata & $<$10.23 & \citet{welsh94}\\
\hline
85905 & HR3921 & CaII & 2006 Feb 14 & $19.2 \pm 7.2$ & $11.39 \pm 0.06$ & this work\\
85905 & HR3921 & CaII & 2005 Mar 17 & $15.9 \pm 11.0$ & $11.62 \pm 0.05$ & this work\\
85905 & HR3921 & CaII & 2005 Mar 14 & $19.3 \pm 3.8$ & $11.86 \pm 0.01$ & this work\\
85905 & HR3921 & CaII & 2005 Mar 01 & $20.2 \pm 4.2$ & $11.46 \pm 0.08$ & this work\\
85905 & HR3921 & CaII & 2005 Feb 26 & $12.4 \pm 12.2$ & $11.77 \pm 0.04$ & this work\\
85905 & HR3921 & CaII & 2005 Feb 14 & $16.1 \pm 7.3$ & $11.78 \pm 0.03$ & this work\\
85905 & HR3921 & CaII & 2004 Dec 06 & $15.7 \pm 5.0$ & $11.65 \pm 0.02$ & this work\\
85905 & HR3921 & CaII & 2004 Dec 02 & $13.7 \pm 8.5$ & $11.91 \pm 0.01$ & this work\\
\hline
85905 & HR3921 & CaII & 1997 Nov 17 & $7.0$ & $11.97$ & \citet{welsh98}\\
85905 & HR3921 & CaII & 1997 Jan 25 & $-11.5$ & $12.24$ & \citet{welsh98}\\
85905 & HR3921 & CaII & 1997 Jan 24 & $-5.9$ & $11.99$ & \citet{welsh98}\\
85905 & HR3921 & CaII & 1987 May  & \nodata & $11.97^{+0.05}_{-0.06}$ & \citet{lagrangehenri90}\\
\hline
85905 & HR3921 & NaI  & 2006 Feb 14 & $7.8 \pm 3.2$ & $11.02 \pm 0.01$ & this work\\
85905 & HR3921 & NaI  & 2005 Jun 15 & $5.7 \pm 7.3$ & $10.90 \pm 0.09$ & this work\\
85905 & HR3921 & NaI  & 2005 Mar 17 & $7.7 \pm 1.2$ & $10.92 \pm 0.03$ & this work\\
85905 & HR3921 & NaI  & 2005 Mar 16 & $8.4 \pm 1.6$ & $10.99 \pm 0.03$ & this work\\
85905 & HR3921 & NaI  & 2005 Mar 14 & $8.4 \pm 1.8$ & $10.86 \pm 0.04$ & this work\\
85905 & HR3921 & NaI  & 2005 Mar 01 & $9.3 \pm 1.6$ & $10.97 \pm 0.05$ & this work\\
85905 & HR3921 & NaI  & 2005 Feb 14 & $7.9 \pm 1.4$ & $10.91 \pm 0.02$ & this work\\
85905 & HR3921 & NaI  & 2004 Dec 06 & $7.6 \pm 2.6$ & $10.93 \pm 0.01$ & this work\\
85905 & HR3921 & NaI  & 2004 Dec 02 & $8.0 \pm 3.2$ & $10.82 \pm 0.01$ & this work\\
\hline
85905 & HR3921 & NaI  & 1997 Nov 19 & $9.2$ & $11.22$ & \citet{welsh98}\\
85905 & HR3921 & NaI  & 1997 Jan 26 & $-10.8$ & $11.06$ & \citet{welsh98}\\
\hline
256 & HR10 & CaII & 2005 Sep 14 & $1.8 \pm 12.1$ & $12.19 \pm 0.01$ & this work\\
256 & HR10 & CaII & 2005 Jun 15 & $1.6 \pm 6.9$ & $12.44 \pm 0.02$ & this work\\
256 & HR10 & CaII & 2004 Oct 18 & $-11.4 \pm 10.4$ & $12.04 \pm 0.01$ & this work\\
256 & HR10 & CaII & 2004 Aug 28 & $-10.1 \pm 10.7$ & $11.87 \pm 0.06$ & this work\\
256 & HR10 & CaII & 2004 Aug 27 & $-15.9 \pm 2.6$ & $11.95 \pm 0.03$ & this work\\
\hline
256 & HR10 & CaII & 1997 Nov 18 & $6.1$ & $12.23$ & \citet{welsh98}\\
256 & HR10 & CaII & 1997 Nov 17 & $2.7$ & $12.14$ & \citet{welsh98}\\
256 & HR10 & CaII & 1997 Jun 20 & $4.4$ & $11.92$ & \citet{welsh98}\\
256 & HR10 & CaII & 1997 Jan 25 & $-5.1$ & $12.55$ & \citet{welsh98}\\
256 & HR10 & CaII & 1997 Jan 24 & $-6.8$ & $12.62$ & \citet{welsh98}\\
256 & HR10 & CaII & 1996 Nov 30 & $-6.5$ & $11.87$ & \citet{welsh98}\\
256 & HR10 & CaII & 1986 Aug -- 1988 Dec & \nodata & $12.09^{+0.04}_{-0.05}$ & \citet{lagrangehenri90}\\
256 & HR10 & CaII & 1985 Jun -- 1985 Oct & \nodata & $12.28$ & \citet{hobbs86}\\
\hline
256 & HR10 & NaI  & 2005 Sep 14 & $1.4 \pm 9.4$ & $10.13 \pm 0.16$ & this work\\
256 & HR10 & NaI  & 2005 Jul 15 & \nodata & $<$10.5 & this work\\
256 & HR10 & NaI  & 2004 Oct 20 & $-15.2 \pm 10.4$ & $10.41 \pm 0.05$ & this work\\
256 & HR10 & NaI  & 2004 Oct 19 & $-7.5 \pm 8.0$ & $10.44 \pm 0.04$ & this work\\
256 & HR10 & NaI  & 2004 Oct 18 & $-20.5 \pm 9.5$ & $10.46 \pm 0.05$ & this work\\
256 & HR10 & NaI  & 2004 Aug 28 & $-2.4 \pm 7.4$ & $10.31 \pm 0.09$ & this work\\
256 & HR10 & NaI  & 2004 Aug 27 & $0.1 \pm 8.8$ & $10.59 \pm 0.05$ & this work\\
\hline
256 & HR10 & NaI  & 1997 Nov 20 & $12.5$ & $11.09$ & \citet{welsh98}\\
256 & HR10 & NaI  & 1997 Nov 19 & $-6.9$ & $11.49$ & \citet{welsh98}\\
256 & HR10 & NaI  & 1986 Aug -- 1988 Dec & \nodata & $<$10.5 & \citet{lagrangehenri90}\\
256 & HR10 & NaI  & 1985 Jun -- 1985 Oct & \nodata & $<$11.0 & \citet{hobbs86}\\
\enddata
\tablenotetext{a}{Column density weighted mean velocity, and an ``error'' which is the weighted average variance, essentially the range of velocities in which significant absorption is present.  The error in determining the velocity of any given absorption is typically 0.1--2.0 km~s$^{-1}$, depending on the spectral resolution of the observations.}
\end{deluxetable}  

\begin{deluxetable}{lllcllcclcc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters for Targets Near $\alpha$ Oph\tablenotemark{a}\label{tab:basicaophnab}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & $v \sin i$ & $l$ & $b$ & Distance\tablenotemark{b} & $\Delta\theta$\tablenotemark{c} & $\Delta r_{\rm POS}$\tablenotemark{d}\\
\# & Name & Type & (mag) & (km s$^{-1}$) & (km s$^{-1}$) & (deg) & (deg) & (pc) & (deg) & (pc) }
\startdata
165777 & 72 Oph   & A4IVs & 3.72 & --23.9 & 65  & 36.6 & 14.1 & 25.38$^{+ 0.55}_{- 0.52}$ & 8.53 & 2.1 \\
160910 & HR6594   & F4Vw  & 5.55 & --43.7 & 30  & 40.0 & 22.4 & 35.5$^{+1.1}_{-1.0}$ & 3.79 & 0.9 \\
159332 & HR6541   & F6V   & 5.66 & --58.8 & 5   & 42.5 & 25.5 & 36.7$^{+1.0}_{-1.0}$ & 6.69 & 1.7 \\
154494 & 60 Her   & A4IV  & 4.88 & --4.2  & 117 & 32.8 & 29.2 & 44.1$^{+1.4}_{-1.4}$ & 7.16 & 1.8 \\
154228 & HR6341   & A1V   & 5.92 & --31.7 & 43  & 33.5 & 30.0 & 80.8$^{+4.8}_{-4.3}$ & 7.71 & 1.9 \\
%159480 & 53 Oph   & A2V   & 5.79 & --13.9 & 29  & 33.0 & 21.4 & 104.8$^{+9.1}_{-7.7}$ & 2.94 \\
%153914 & HR6329   & A4V   & 6.39 & 6.1    & 133 & 28.0 & 28.1 & 116$^{+18}_{-14}$ & 9.01 \\
%153882 & V451 Her & B9p   & 6.28 & --32.4 & 27  & 34.7 & 31.0 & 169$^{+24}_{-19}$ & 8.47 \\
%154762 & HIP83764 & B9    & 7.28 & --13.9 &     & 29.2 & 27.2 & 194$^{+48}_{-32}$ & 7.62 \\
%153562 & HIP83178 & A0    & 7.4  &        &     & 29.1 & 29.2 & 236$^{+59}_{-40}$ & 8.99 \\
%153835 & HIP83299 & A0    & 7.65 &        &     & 30.7 & 29.4 & 283$^{+103}_{-60}$ & 8.25 \\

\enddata
\tablenotetext{a}{All values from SIMBAD unless otherwise noted.}
\tablenotetext{b}{Distances calculated from {\it Hipparcos} parallaxes.}
\tablenotetext{c}{Angular distance from direction of $\alpha$ Oph.}
\tablenotetext{d}{Physical separation in the plane of the sky from $\alpha$ Oph, at the distance of $\alpha$ Oph.}
\end{deluxetable}

\begin{deluxetable}{lllcllcclcc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters for Targets Near $\beta$ Car\tablenotemark{a}\label{tab:basicbcarnab}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & $v \sin i$ & $l$ & $b$ & Distance\tablenotemark{b} & $\Delta\theta$\tablenotemark{c} & $\Delta r_{\rm POS}$\tablenotemark{d}\\
\# & Name & Type & (mag) & (km s$^{-1}$) & (km s$^{-1}$) & (deg) & (deg) & (pc) & (deg) & (pc) }
\startdata
71243  & $\alpha$ Cha & F5III   & 4.07 & --13.7 & 0  & 289.9 & --21.7 & 19.46$^{+0.19}_{-0.18}$ & 8.19 & 2.8 \\
78045  & $\alpha$ Vol & A2.5IVm & 4.00 & 4.9    & 34 & 282.7 & --13.0 & 38.11$^{+0.76}_{-0.73}$ & 3.50 & 2.1 \\
83944  & m Car        & B9IV-V  & 4.51 & 20     & 68 & 281.9 & --6.6  & 68.6$^{+2.3}_{-2.1}$ & 8.78 & 5.3 \\
74405  & $\theta$ Vol & A0V     & 5.19 & 13     & \nodata & 284.7 & --17.1 & 73.3$^{+2.8}_{-2.6}$ & 2.98 & 1.8 \\
76728  & c Car        & B8.5II  & 3.80 & 25     & 0\tablenotemark{e} & 277.7 & --10.0 & 95.7$^{+4.5}_{-4.1}$ & 9.23 & 5.5 \\
%75416  & $\eta$ Cha   & B8V     & 5.46 & 14     & \nodata & 292.4 & --21.7 & 96.9$^{+4.2}_{-3.9}$ & 9.50 5.7 \\

\enddata
\tablenotetext{a}{All values from SIMBAD unless otherwise noted.}
\tablenotetext{b}{Distances calculated from {\it Hipparcos} parallaxes.}
\tablenotetext{c}{Angular distance from direction of $\beta$ Car.}
\tablenotetext{d}{Physical separation in the plane of the sky from $\beta$ Car, at the distance of the closest partner.}
\tablenotetext{e}{\citet{levato70}}
\end{deluxetable}  

\begin{deluxetable}{lllcllcclcc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters for Targets Near HD85905\tablenotemark{a}\label{tab:basichd85905nab}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & $v \sin i$ & $l$ & $b$ & Distance\tablenotemark{b} & $\Delta\theta$\tablenotemark{c} & $\Delta r_{\rm POS}$\tablenotemark{d}\\
\# & Name & Type & (mag) & (km s$^{-1}$) & (km s$^{-1}$) & (deg) & (deg) & (pc) & (deg) & (pc)}
\startdata
87504  & $\upsilon^2$ Hya & B8V    & 4.59 & 28   & 50  & 252.5 & 33.1 & 85.0$^{+6.1}_{-5.3}$ & 9.77 & 14.6 \\
87130  & PP Hya           & A3III  & 6.83 & \nodata & \nodata & 257.8 & 27.3 & 108.1$^{+12.1}_{-9.9}$ & 2.80 & 5.3 \\
84367  & $\theta$ Ant     & A8V+...& 4.79 & 24.0 & \nodata & 259.9 & 19.1 & 117.8$^{+11.1}_{-9.3}$ & 5.77 & 11.9 \\
83953  & I Hya            & B5V    & 4.75 & 25.9 & 240 & 256.3 & 21.6 & 152$^{+17}_{-14}$ & 3.21 & 8\\
83754  & $\kappa$ Hya     & B4IV/V & 5.05 & 18   & 150 & 248.7 & 27.8 & 158$^{+27}_{-20}$ & 8.81 & 22 \\
86066  & HIP48683         & A2V    & 7.43 & \nodata & \nodata & 255.9 & 26.7 & 172$^{+26}_{-20}$ & 2.79 & 7\\
%86612  & OY Hya           & B5V    & 6.21 & 40   & 195 & 259.8 & 24.1 & 193$^{+34}_{-25}$ & 1.87 \\

\enddata
\tablenotetext{a}{All values from SIMBAD unless otherwise noted.}
\tablenotetext{b}{Distances calculated from {\it Hipparcos} parallaxes.}
\tablenotetext{c}{Angular distance from direction of HD85905.}
\tablenotetext{d}{Physical separation in the plane of the sky from HD85905, at the distance of the closest partner.}
\end{deluxetable}  

\begin{deluxetable}{lllcllcclcc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters for Targets Near HR10\tablenotemark{a}\label{tab:basichr10nab}}
\tablehead{ HD & Other & Spectral & $m_{\rm V}$ & $v_{\rm R}$ & $v \sin i$ & $l$ & $b$ & Distance\tablenotemark{b} & $\Delta\theta$\tablenotemark{c} & $\Delta r_{\rm POS}$\tablenotemark{d}\\
\# & Name & Type & (mag) & (km s$^{-1}$) & (km s$^{-1}$) & (deg) & (deg) & (pc) & (deg) & (pc)}
\startdata
222345 & $\omega^1$ Aqr & A7IV     & 4.99 & --2  & 105 & 67.0 & --68.9 & 41.0$^{+1.5}_{-1.4}$ & 7.34 & 5.3 \\
222661 & $\omega^2$ Aqr & B9V      & 4.48 & 3    & 142 & 67.7 & --69.6 & 47.3$^{+2.0}_{-1.9}$ & 6.60 & 5.5 \\
225132 & 2 Cet          & B9IVn    & 4.54 & --5  & 200 & 72.1 & --75.3 & 69.9$^{+4.8}_{-4.2}$ & 0.83 & 1.0 \\
221565 & b$^3$ Aqr      & A0V      & 4.71 & 15   & 180 & 47.9 & --71.1 & 98.2$^{+7.8}_{-6.7}$ & 8.81 & 15.2 \\
222847 & i$^1$ Aqr      & B9V      & 5.24 & 14   & 310 & 59.2 & --72.2 & 101.7$^{+9.9}_{-8.3}$ & 5.55 & 9.9 \\
1064   & HR51           & B9V      & 5.76 & 16.9 & 124 & 95.1 & --70.4 & 106.4$^{+9.6}_{-8.2}$ & 8.06 & 15.1 \\
223466 & HR9026         & A3V      & 6.42 & 16.5 & 70  & 36.9 & --76.1 & 121$^{+15}_{-12}$ & 8.92 & 19 \\
1256   & HR61           & B6III/IV & 6.49 & 19   & 150 & 72.1 & --79.5 & 187$^{+36}_{-26}$ & 3.63 & 10 \\

\enddata
\tablenotetext{a}{All values from SIMBAD unless otherwise noted.}
\tablenotetext{b}{Distances calculated from {\it Hipparcos} parallaxes.}
\tablenotetext{c}{Angular distance from direction of HR10.}
\tablenotetext{d}{Physical separation in the plane of the sky from HR10, at the distance of the closest partner.}

%vsini typically from 2002ApJ, 573, 359 Abt et al.
%  also Royer at al. 2002 A&A 393, 897
%radial velocity typically from Wilson general catalogue of stellar RV (1953)
%  also Wielen et al. 1999  and 2000
%  also nordstroem et al. 2004 A&A 418 989
\end{deluxetable}

\begin{deluxetable}{lllccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Absorption Line Properties \label{tab:aodmeas}}
\tablehead{ HD & Other & $\langle v \rangle_{\rm CaII}$\tablenotemark{a} & $\log N_{\rm CaII}$\tablenotemark{b} & $\langle v \rangle_{\rm NaI}$\tablenotemark{a} & $\log N_{\rm NaI}$\tablenotemark{b} & CaII/NaI \\
\# & Name & (km s$^{-1}$) & (cm$^{-2}$) & (km s$^{-1}$) & (cm$^{-2}$) & }
\startdata
159561 & $\alpha$ Oph & $-25.8 \pm 0.3$ & $11.53 \pm 0.03$ & $-26.6 \pm 0.6$ & $10.59 \pm 0.04$ & $8.7 \pm 1.0$ \\
\hline
165777 & 72 Oph & $-30.6 \pm 5.7$ & $10.03 \pm 0.47$ & \nodata         & $<$10.7 & $>$0.2 \\
160910 & HR6594 & $-25.0 \pm 3.2$ & $11.50 \pm 0.10$ & $-23.6 \pm 1.2$ & $10.77 \pm 0.06$ & $5.4^{+1.6}_{-1.3}$ \\
159332 & HR6541 & \nodata         & \nodata          & \nodata         & $<$10.4 & \nodata \\
154494 & 60 Her & $-20.3 \pm 2.8$ & $10.62 \pm 0.11$ & \nodata         & $<$10.7 & $>$0.8 \\
154228 & HR6341 & $-18.2 \pm 1.5$ & $10.78 \pm 0.16$ & $-18.1 \pm 2.7$ & $10.78 \pm 0.02$ & $1.0^{+0.4}_{-0.3}$ \\
\hline
80007 & $\beta$ Car & $2.4 \pm 0.9$ & $10.47 \pm 0.07$ & $3.1 \pm 7.5$ & $9.88 \pm 0.07$ & $3.9^{+1.0}_{-0.8}$ \\
\hline
71243 & $\alpha$ Cha & \nodata        & $<$11.4          & \nodata        & $<$11.1 & \nodata \\
78045 & $\alpha$ Vol & \nodata        & $<$11.3          & \nodata        & $<$10.9 & \nodata \\
83944 & m Car        & $9.4 \pm 1.2$  & $10.85 \pm 0.09$ & \nodata        & $<$11.3 & $>$0.4 \\
74405 & $\theta$ Vol & $16.5 \pm 9.1$ & $11.04 \pm 0.11$ & \nodata        & $<$10.6 & $>$2.8 \\
76728 & c Car        & $11.6 \pm 0.5$ & $10.35 \pm 0.16$ & $12.3 \pm 1.1$ & $10.70 \pm 0.05$ & $0.4^{+0.2}_{-0.1}$ \\
\hline
85905 & HR3921 & $18.0 \pm 2.4$ & $11.74 \pm 0.15$ & $8.2 \pm 0.6$ & $10.91 \pm 0.07$ & $6.8^{+3.0}_{-2.2}$ \\
\hline
87504 & $\upsilon^2$ Hya & \nodata        & $<$11.1          & \nodata        & $<$10.4 & \nodata \\
87130 & PP Hya           & \nodata        & $<$11.6          & \nodata        & $<$10.6 & \nodata \\
84367 & $\theta$ Ant     & \nodata        & \nodata          & \nodata        & $<$10.5 & \nodata \\
83953 & I Hya            & \nodata        & $<$10.8          & \nodata        & $<$10.8 & \nodata \\
83754 & $\kappa$ Hya     & \nodata        & $<$11.4          & $18.6 \pm 0.7$ & $11.15 \pm 0.03$ & $<$1.8 \\
86066 & HIP48683         & \nodata        & $<$11.6          & \nodata        & $<$10.7 & \nodata \\
\hline
256 & HR10 & $-13.0 \pm 6.8$ & $12.09 \pm 0.14$ & $-6.5 \pm 8.3$ & $10.43 \pm 0.12$ & $46^{+23}_{-17}$ \\
\hline
222345 & $\omega^1$ Aqr & \nodata        & $<$12.0          & \nodata & $<$10.4 & \nodata \\
222661 & $\omega^2$ Aqr & \nodata        & $<$11.0          & \nodata & $<$10.4 & \nodata \\
225132 & 2 Cet          & \nodata        & $<$11.1          & $-16.8 \pm 1.1$ & $10.18 \pm 0.08$ & $<$8.3 \\
221565 & b$^3$ Aqr      & \nodata        & $<$10.7          & $-19.2 \pm 0.3$ & $10.07 \pm 0.10$ & $<$4.3 \\
222847 & i$^1$ Aqr      & \nodata        & $<$11.1          & $-2.8 \pm 6.6$ & $10.52 \pm 0.06$ & $<$3.8 \\
1064   & HR51           & \nodata        & $<$10.9          & $1.64 \pm 1.5$ & $10.32 \pm 0.10$ & $<$3.8 \\
223466 & HR9026         & \nodata        & \nodata          & $-26.2 \pm 7.4$ & $10.56 \pm 0.06$ & \nodata \\
1256   & HR61           & \nodata        & \nodata          & \nodata & $<$10.8 & \nodata \\
\enddata
\tablenotetext{a}{Column density weighted mean velocity, and an ``error'' which is the weighted average variance, essentially the range of velocities in which significant absorption is present.  The error in determining the velocity of any given absorption is typically 0.1--2.0 km~s$^{-1}$, depending on the spectral resolution of the observations.}
\tablenotetext{b}{Total column density using apparent optical depth technique.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{IR Flux Measurements \label{tab:obsflux}}
\tablehead{\colhead{} & \colhead{$B$} & \colhead{$V$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K$} & \colhead{$F_{3.6}$}      & \colhead{$F_{4.5}$}  & \colhead{$F_{5.8}$} & \colhead{$F_{8.0}$}  & \colhead{$F_{24}$} & \colhead{$F_{70}$} & \colhead{$F_{160}$} \\
\colhead{Source} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} }
\startdata
%name         B        V        J        H        K        I1           I2          I3         I4          M1          M2          M3
$\alpha$ Oph &2.22(3) &2.07(3) &1.75(4) &1.67(3) &1.64(3) &sat.        &sat.       &2.5E+4(2) &1.5E+4(1) &1.4E+3(1) &1.5E+2(3) &$<$5.9E+2 \\
$\beta$ Car  &1.68(1) &1.68(2) &1.55(2) &1.55(1) &1.53(1) &sat.        &sat.       &2.9E+4(3) &1.5E+4(2) &1.6E+3(2) &1.9E+2(4) &$<$6.0E+2 \\
HD85905      &6.27(1) &6.23(1) &6.05(2) &6.04(3) &6.04(2) &1.2E+03(1)  &6.6E+02(7) &4.9E+2(5) &2.6E+2(3) &2.7E+1(3) &$<$4.7E+0 &$<$2.3E+1 \\
HR10         &6.33(1) &6.23(1) &5.86(2) &5.83(3) &5.75(3) &1.6E+03(2)  &8.0E+02(8) &5.7E+2(6) &3.2E+2(3) &3.3E+1(3) &$<$4.7E+0 &$<$2.6E+1 \\
\enddata
\tablecomments{The numbers in parentheses note the error in the last significant digit.}
\tablerefs{$B$ and $V$ photometric data are from SIMBAD.  Near-IR $J$, $H$, $K$ fluxes are from the 2 Micron All Sky Survey (2MASS) for HD85905 and HR10, from \citet*{alonso94} for $\alpha$ Oph, and \citet*{bouchet91} for $\beta$ Car.}
\end{deluxetable}
%FLUXES UPDATED (JKS 11/7) EXTRA ERRORS ADDED TO IRAC,MIPS FLUXES (10%,20%), FLUX+5SIGMA UPPER LIMITS FOR M3, 5SIGMA FOR M2 
%FLUXES UPDATED (JKS 11/21) Using non-post BCD photometry for 70 and 160 um. 

\begin{deluxetable}{lcccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Estimated Stellar Parameters \label{tab:stparam}}
\tablehead{\colhead{} & \colhead{$T_{\star}$} & \colhead{$L_{\star}$} & \colhead{$R_{\star}$} & \colhead{} & \colhead{$M_{\star}$} & \colhead{$\log$ Age} \\
\colhead{Source} & \colhead{(K)} & \colhead{($L_{\sun}$)} & \colhead{($R_{\sun}$)} & \colhead{$\log{g}$} & \colhead{($M_{\sun}$)} & \colhead{(yr)} }
\startdata
%Source	      Tstar      Lstar      Rstar	$\log$g  Mstar	  Age(Myr)
$\alpha$ Oph  &7980	 &22.6      &2.5	&3.8     &2.7	  &9.0 \\
$\beta$ Car   &9280	 &220.5     &5.8	&3.6     &3.6	  &8.6 \\
HD85905       &8840	 &51.8      &3.1 	&3.3     &3.6	  &8.8 \\
HR10          &8370	 &63.8      &3.8	&4.1     &2.5	  &8.9 \\
%have Seth add proper references
\enddata
\end{deluxetable}
%UPDATED (JKS 11/21) Changed (yr) to (Myr) in tablehead.
% Ages are in log year units not in Myr

\begin{deluxetable}{lccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Constraints on Excess Luminosity from Photometry \label{tab:dustdisk}}
\tablehead{\colhead{} & \multicolumn{3}{c}{24$\mu$m} & \multicolumn{3}{c}{70$\mu$m} & \multicolumn{3}{c}{160$\mu$m} \\ 
%\cline{2-5} \cline{5-8} \cline{8-11}
\colhead{Source} & \colhead{$F_{\star}$} & \colhead{$F_{MIPS}$/$F_{\star}$} & \colhead{$L_{dust}$/$L_{\star}$} & \colhead{$F_{\star}$} & \colhead{$F_{MIPS}$/$F_{\star}$} & \colhead{$L_{dust}$/$L_{\star}$} & \colhead{$F_{\star}$} & \colhead{$F_{MIPS}$/$F_{\star}$} & \colhead{$L_{dust}$/$L_{\star}$} }
\startdata
%source        Fstar(24)  Fd/Fstar Ld/Lstar      Fstar(70)   Fd/Fstar   Ld/Lstar     Fstar(160)  Fd/Fstar     Ld/Lstar   
$\alpha$ Oph   &1.5       &0.95    &2.5E-4       &0.17       &0.89      &9.4E-06     &3.4E-2     &$<$18       &$<$1.6E-05 \\      
$\beta$ Car    &1.7       &0.92    &2.1E-4       &0.20       &0.97      &8.8E-06     &3.9E-2     &$<$16       &$<$1.2E-05 \\    
HD85905        &2.8E-2    &0.97    &2.3E-4       &3.2E-3     &$<$1.5    &$<$1.4E-05  &6.3E-4     &$<$38       &$<$3.1E-05 \\    
HR10           &3.3E-2    &1.01    &2.5E-4       &3.8E-3     &$<$1.2    &$<$1.2E-05  &7.4E-4     &$<$35       &$<$3.1E-05 \\      
\enddata
\end{deluxetable}
%UPDATED FLUXES, DELETED F_MIPS COLUMNS AS SAME AS IN OBS TABLE,UPPER LIMITS CONSISTENT WITH OBS TABLE (NOV 8)
%FLUXES UPDATED (JKS 11/21) Using non-post BCD photometry for 70 and 160 um, and 2 significant figures.

\begin{deluxetable}{lccccccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Constraints on Excess Luminosity from Complete SED\tablenotemark{a} \label{tab:likechen}}
\tablehead{ \colhead{} &\colhead{$T_{dust}$} &\colhead{$\Omega$}  &\colhead{BB Min.} &\colhead{} &\colhead{$D$} &\colhead{$<{a}>$} &\colhead{$M_{dust}$} &\colhead{$M_{10cm}$} \\
\colhead{Source} &\colhead{(K)} &\colhead{($10^{-14}$ sr$^{-1})$}  &\colhead{$\chi^{2}$} &\colhead{$L_{IR}/L_{\star}$} &\colhead{(AU)} &\colhead{($\mu$m)} &\colhead{($M_{\earth}$)} &\colhead{($M_{\earth}$)} }
\startdata
%source       Td          omega          dchi    LIR/Lstar      D         <a>      Mdust       M10cm      
$\alpha$ Oph  &21$\pm$2   &300$\pm$200   & 8.8   &2.9E-06      &900       &3.2    &6.7E-4      &0.15   \\   
$\beta$ Car   &22$\pm$2   &200$\pm$200   & 5.3   &1.7E-06      &2400      &24     &2.0E-2      & 1.7   \\   
HD85905       &22$\pm$5   &9$\pm$7       & 23    &4.8E-06      &1100      &5.5    &3.2E-3      &0.55   \\   
HR10          &20$\pm$4   &17$\pm$6      & 18    &6.1E-06      &1600      &9.8    &1.4E-2      &1.8   \\   
\enddata
\tablenotetext{a}{Although no significant excess flux was detected, tight constraints on the fractional luminosity and other dust properties are made for the maximum hypothetical excess that is still consistent with our IR upper limits.}
\end{deluxetable}
%UPDATED VALUES, DUST IS COLDER, SO RADII ARE LARGER AND MASSES ARE HIGHER
%FLUXES UPDATED (JKS 11/21) Using non-post BCD photometry for 70 and 160 um

\begin{deluxetable}{@{\extracolsep{\fill}}lccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Constraints on Atomic Line Fluxes from IRS \label{tab:gas}}
\tablehead{ \colhead{ } &\colhead{Ne II} &\colhead{Ne III} &\colhead{Fe I} &\colhead{Fe II} &\colhead{Fe II} &\colhead{S I} &\colhead{Si II} \\
\colhead{Source} &\colhead{12.814 $\mu$m} &\colhead{15.56 $\mu$m} &\colhead{24.042 $\mu$m} &\colhead{17.936 $\mu$m} &\colhead{25.988 $\mu$m} &\colhead{25.249 $\mu$m} &\colhead{34.820 $\mu$m}  \\
\colhead{ } &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)} }
\startdata
%source         Ne_II          Ne_III         Fe_I           Fe_II(a)       Fe_II(b)       S_I            Si_II    
$\alpha$ Oph  &$<$2.24E-13   &$<$8.62E-14   &$<$1.61E-14   &$<$4.69E-14   &$<$1.08E-14   &$<$1.12E-14   &$<$4.73E-15  \\
$\beta$ Car   &$<$2.49E-13   &$<$9.54E-14   &$<$1.67E-14   &$<$5.19E-14   &$<$1.16E-14   &$<$1.18E-14   &$<$5.12E-15  \\
HD85905       &$<$4.38E-15   &$<$1.77E-15   &...           &$<$1.11E-15   &...           &...           &...          \\
HR10          &$<$5.67E-15   &$<$2.34E-15   &...           &$<$1.53E-15   &...           &...           &...          \\
%
%%source      &Ne_II         &Ne_III        &Fe_I          &Fe_II(a)      &Fe_II(b)      &S_I           &Si_II            
%$\alpha$ Oph &$<$8.83E-14   &$<$5.20E-14   &$<$1.80E-14   &$<$2.76E-14   &$<$1.09E-14   &$<$1.66E-14   &$<$4.46E-15   \\
%$\beta$ Car  &$<$9.38E-14   &$<$5.67E-14   &$<$2.33E-14   &$<$3.06E-14   &$<$1.13E-14   &$<$1.66E-14   &$<$3.99E-15   \\
%HD85905      &$<$2.57E-15   &$<$1.11E-15   &$<$1.95E-15   &$<$7.47E-16   &$<$8.33E-16   &$<$7.27E-16   &$<$1.41E-15   \\
%HR10         &$<$2.70E-15   &$<$1.43E-15   &$<$4.07E-15   &$<$1.18E-15   &$<$1.09E-15   &$<$1.62E-15   &$<$2.51E-15   \\
\enddata
\end{deluxetable}
%ENTERED NEW VALUES, DROPPED STUFF FROM LH FOR HR10 AND HD85905 (NOV 8)

\begin{deluxetable}{@{\extracolsep{\fill}}lcccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Constraints on Molecular Hydrogen Line Fluxes from IRS \label{tab:hgas}}
\tablehead{ \colhead{ } &\colhead{H$_2$ S(0)} &\colhead{H$_2$ S(1)} &\colhead{H$_2$ S(2)} &\colhead{H$_2$ S(3)} &\colhead{50 K} &\colhead{100 K}  &\colhead{50 K} &\colhead{100 K} \\
\colhead{Source} &\colhead{28.221 $\mu$m} &\colhead{17.035 $\mu$m} &\colhead{12.279 $\mu$m} &\colhead{9.665 $\mu$m} &\colhead{$M_{H_2}$ S(0)} &\colhead{$M_{H_2}$ S(0)}  &\colhead{$M_{H_2}$ S(1)} &\colhead{$M_{H_2}$ S(1)}  \\
\colhead{ } &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(erg s$^{-1}$cm$^{-2}$)}  &\colhead{(M$_{\earth}$)} &\colhead{(M$_{\earth}$)}  &\colhead{(M$_{\earth}$)} &\colhead{(M$_{\earth}$)} }
\startdata
%source           H2_S0          H2_S1          H2_S2          H2_S3          M50K           M100K      M50K_S1         M100K_S(1)
$\alpha$ Oph  &$<$8.76E-15   &$<$5.86E-14   &$<$2.60E-13   &$<$3.91E-13   &$<$200        &$<$2      &$<$3E+05       &$<$20  \\
$\beta$ Car   &$<$8.57E-15   &$<$6.51E-14   &$<$2.90E-13   &$<$4.36E-13   &$<$1000       &$<$10     &$<$2E+06       &$<$100 \\
HD85905       &$<$1.45E-15   &$<$1.26E-15   &$<$5.08E-15   &$<$7.22E-15   &...           &...       &$<$5E+05       &$<$40  \\
HR10          &$<$1.07E-15   &$<$1.75E-15   &$<$6.54E-15   &$<$8.89E-15   &...           &...       &$<$1E+06       &$<$80  \\
%
%source       &H2_S0         &H2_S1         &H2_S2         &H2_S3         &MH2_50K      &MH2_100K      
%$\alpha$ Oph  &$<$1.10E-14   &$<$3.29E-14   &$<$1.26E-13   &$<$2.96E-13   &$<$200       &$<$3 \\
%$\beta$ Car   &$<$8.95E-15   &$<$3.62E-14   &$<$1.40E-13   &$<$3.34E-13   &$<$1000      &$<$10  \\
%HD85905       &$<$2.45E-15   &$<$8.03E-16   &$<$2.65E-15   &$<$5.70E-15   &$<$5000      &$<$ 60  \\
%HR10          &$<$1.12E-15   &$<$1.16E-15   &$<$3.19E-15   &$<$6.74E-15   &$<$3000      &$<$ 40  \\
\enddata
\end{deluxetable}
